Gravitational Waves from the Dynamical Bar Instability in a Rapidly Rotating Star

A rapidly rotating, axisymmetric star can be dynamically unstable to an m=2 "bar" mode that transforms the star from a disk shape to an elongated bar. The fate of such a bar-shaped star is uncertain. Some previous numerical studies indicate that the bar is short lived, lasting for only a few bar-rotation periods, while other studies suggest that the bar is relatively long lived. This paper contains the results of a numerical simulation of a rapidly rotating gamma=5/3 fluid star. The simulation shows that the bar shape is long lived: once the bar is established, the star retains this shape for more than 10 bar-rotation periods, through the end of the simulation. The results are consistent with the conjecture that a star will retain its bar shape indefinitely on a dynamical time scale, as long as its rotation rate exceeds the threshold for secular bar instability. The results are described in terms of a low density neutron star, but can be scaled to represent, for example, a burned-out stellar core that is prevented from complete collapse by centrifugal forces. Estimates for the gravitational-wave signal indicate that a dynamically unstable neutron star in our galaxy can be detected easily by the first generation of ground based gravitational-wave detectors. The signal for an unstable neutron star in the Virgo cluster might be seen by the planned advanced detectors. The Newtonian/quadrupole approximation is used throughout this work.

==> angmom.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2448,1944)(0,0)%
\special{psfile=angmomfig.ps llx=0 lly=0 urx=490 ury=454 rwi=4900}
\put(1194,1484){\makebox(0,0)[l]{$J_0 - J_{\rm lost}$}}%
\put(1152,986){\makebox(0,0)[l]{$J_{\rm grid}$}}%
\put(1349,50){\makebox(0,0){time (ms)}}%
\put(100,1072){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{angular momentum/$10^{49}$ 
(${\rm g}\,{\rm cm}^2/{\rm s}$)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2125,200){\makebox(0,0){50}}%
\put(1780,200){\makebox(0,0){40}}%
\put(1435,200){\makebox(0,0){30}}%
\put(1090,200){\makebox(0,0){20}}%
\put(745,200){\makebox(0,0){10}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1844){\makebox(0,0)[r]{7}}%
\put(350,1672){\makebox(0,0)[r]{6.8}}%
\put(350,1501){\makebox(0,0)[r]{6.6}}%
\put(350,1329){\makebox(0,0)[r]{6.4}}%
\put(350,1158){\makebox(0,0)[r]{6.2}}%
\put(350,986){\makebox(0,0)[r]{6}}%
\put(350,815){\makebox(0,0)[r]{5.8}}%
\put(350,643){\makebox(0,0)[r]{5.6}}%
\put(350,472){\makebox(0,0)[r]{5.4}}%
\put(350,300){\makebox(0,0)[r]{5.2}}%
\end{picture}%
\endgroup
\endinput


==> beta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2448,1944)(0,0)%
\special{psfile=betafig.ps llx=0 lly=0 urx=490 ury=454 rwi=4900}
\put(1374,50){\makebox(0,0){time (ms)}}%
\put(100,1072){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{stability parameter}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2130,200){\makebox(0,0){50}}%
\put(1794,200){\makebox(0,0){40}}%
\put(1458,200){\makebox(0,0){30}}%
\put(1122,200){\makebox(0,0){20}}%
\put(786,200){\makebox(0,0){10}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,1672){\makebox(0,0)[r]{0.3}}%
\put(400,1329){\makebox(0,0)[r]{0.28}}%
\put(400,986){\makebox(0,0)[r]{0.26}}%
\put(400,643){\makebox(0,0)[r]{0.24}}%
\put(400,300){\makebox(0,0)[r]{0.22}}%
\end{picture}%
\endgroup
\endinput


==> fourier.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2448,1728)(0,0)%
\special{psfile=fourierfig.ps llx=0 lly=0 urx=490 ury=403 rwi=4900}
\put(1711,1073){\makebox(0,0)[l]{$C_4/C_0$}}%
\put(1849,1507){\makebox(0,0)[l]{$C_2/C_0$}}%
\put(1349,50){\makebox(0,0){time (ms)}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{ln(fourier amplitude)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2125,200){\makebox(0,0){50}}%
\put(1780,200){\makebox(0,0){40}}%
\put(1435,200){\makebox(0,0){30}}%
\put(1090,200){\makebox(0,0){20}}%
\put(745,200){\makebox(0,0){10}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1628){\makebox(0,0)[r]{0}}%
\put(350,1387){\makebox(0,0)[r]{-2}}%
\put(350,1145){\makebox(0,0)[r]{-4}}%
\put(350,904){\makebox(0,0)[r]{-6}}%
\put(350,662){\makebox(0,0)[r]{-8}}%
\put(350,421){\makebox(0,0)[r]{-10}}%
\end{picture}%
\endgroup
\endinput


==> frequency.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2448,1728)(0,0)%
\special{psfile=frequencyfig.ps llx=0 lly=0 urx=490 ury=403 rwi=4900}
\put(1374,50){\makebox(0,0){frequency ($1/s$)}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{power}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2298,200){\makebox(0,0){800}}%
\put(1990,200){\makebox(0,0){700}}%
\put(1682,200){\makebox(0,0){600}}%
\put(1374,200){\makebox(0,0){500}}%
\put(1066,200){\makebox(0,0){400}}%
\put(758,200){\makebox(0,0){300}}%
\put(450,200){\makebox(0,0){200}}%
\put(400,1628){\makebox(0,0)[r]{1200}}%
\put(400,1407){\makebox(0,0)[r]{1000}}%
\put(400,1185){\makebox(0,0)[r]{800}}%
\put(400,964){\makebox(0,0)[r]{600}}%
\put(400,743){\makebox(0,0)[r]{400}}%
\put(400,521){\makebox(0,0)[r]{200}}%
\put(400,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> maclaurin.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2448,1728)(0,0)%
\special{psfile=maclaurinfig.ps llx=0 lly=0 urx=490 ury=403 rwi=4900}
\put(1349,50){\makebox(0,0){$m_{\rm en}$ ($M$)}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$j_{\rm sp}$ ($J/M$)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2298,200){\makebox(0,0){1}}%
\put(1918,200){\makebox(0,0){0.8}}%
\put(1539,200){\makebox(0,0){0.6}}%
\put(1159,200){\makebox(0,0){0.4}}%
\put(779,200){\makebox(0,0){0.2}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1628){\makebox(0,0)[r]{2.5}}%
\put(350,1362){\makebox(0,0)[r]{2}}%
\put(350,1097){\makebox(0,0)[r]{1.5}}%
\put(350,831){\makebox(0,0)[r]{1}}%
\put(350,566){\makebox(0,0)[r]{0.5}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> phase.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2448,1944)(0,0)%
\special{psfile=phasefig.ps llx=0 lly=0 urx=490 ury=454 rwi=4900}
\put(1275,1497){\makebox(0,0)[l]{$\phi_4$}}%
\put(983,1632){\makebox(0,0)[l]{$\phi_2$}}%
\put(1324,50){\makebox(0,0){time (ms)}}%
\put(100,1072){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{phase angle}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2298,200){\makebox(0,0){29}}%
\put(1811,200){\makebox(0,0){28}}%
\put(1324,200){\makebox(0,0){27}}%
\put(837,200){\makebox(0,0){26}}%
\put(350,200){\makebox(0,0){25}}%
\put(300,1844){\makebox(0,0)[r]{4}}%
\put(300,1651){\makebox(0,0)[r]{3}}%
\put(300,1458){\makebox(0,0)[r]{2}}%
\put(300,1265){\makebox(0,0)[r]{1}}%
\put(300,1072){\makebox(0,0)[r]{0}}%
\put(300,879){\makebox(0,0)[r]{-1}}%
\put(300,686){\makebox(0,0)[r]{-2}}%
\put(300,493){\makebox(0,0)[r]{-3}}%
\put(300,300){\makebox(0,0)[r]{-4}}%
\end{picture}%
\endgroup
\endinput


==> sssdensity.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2448,1728)(0,0)%
\special{psfile=sssdensityfig.ps llx=0 lly=0 urx=490 ury=403 rwi=4900}
\put(1324,50){\makebox(0,0){$x$}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{density}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2298,200){\makebox(0,0){1}}%
\put(1811,200){\makebox(0,0){0.75}}%
\put(1324,200){\makebox(0,0){0.5}}%
\put(837,200){\makebox(0,0){0.25}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,1628){\makebox(0,0)[r]{10}}%
\put(300,1362){\makebox(0,0)[r]{8}}%
\put(300,1097){\makebox(0,0)[r]{6}}%
\put(300,831){\makebox(0,0)[r]{4}}%
\put(300,566){\makebox(0,0)[r]{2}}%
\put(300,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> ssspressure.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2448,1728)(0,0)%
\special{psfile=ssspressurefig.ps llx=0 lly=0 urx=490 ury=403 rwi=4900}
\put(1349,50){\makebox(0,0){$x$}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{log(pressure)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2298,200){\makebox(0,0){1}}%
\put(1824,200){\makebox(0,0){0.75}}%
\put(1349,200){\makebox(0,0){0.5}}%
\put(875,200){\makebox(0,0){0.25}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1628){\makebox(0,0)[r]{20}}%
\put(350,1296){\makebox(0,0)[r]{10}}%
\put(350,964){\makebox(0,0)[r]{0}}%
\put(350,632){\makebox(0,0)[r]{-10}}%
\put(350,300){\makebox(0,0)[r]{-20}}%
\end{picture}%
\endgroup
\endinput


==> waveamp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2448,1728)(0,0)%
\special{psfile=waveampfig.ps llx=0 lly=0 urx=490 ury=403 rwi=4900}
\put(1399,50){\makebox(0,0){time (ms)}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$h_+({\rm eq})/10^{-21}$ at $20\,{\rm Mpc}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2135,200){\makebox(0,0){50}}%
\put(1808,200){\makebox(0,0){40}}%
\put(1481,200){\makebox(0,0){30}}%
\put(1154,200){\makebox(0,0){20}}%
\put(827,200){\makebox(0,0){10}}%
\put(500,200){\makebox(0,0){0}}%
\put(450,1628){\makebox(0,0)[r]{0.15}}%
\put(450,1407){\makebox(0,0)[r]{0.1}}%
\put(450,1185){\makebox(0,0)[r]{0.05}}%
\put(450,964){\makebox(0,0)[r]{0}}%
\put(450,743){\makebox(0,0)[r]{-0.05}}%
\put(450,521){\makebox(0,0)[r]{-0.1}}%
\put(450,300){\makebox(0,0)[r]{-0.15}}%
\end{picture}%
\endgroup
\endinput

